Formal Verification of Blockchain Nonforking in DAG-Based BFT Consensus with Dynamic Stake

Blockchain consensus protocols enable participants to agree on consistent views of the blockchain that may be ahead or behind relative to each other but do not fork into different chains. A number of recently popular Byzantine-fault-tolerant (BFT) protocols first construct a directed acyclic graph (DAG) that partially orders transactions, then linearize the DAG into a blockchain that totally orders transactions. The definitions and correctness proofs of these DAG-based protocols typically assume that the set of participants is fixed, which is impractical in long-lived blockchains. Additionally, only a few of those proofs have been machine-checked, uncovering errors in some published proofs. We developed a formal model of a DAG-based BFT protocol with dynamic stake, where participants can join and leave at every block, with stake used to weigh decisions in the protocol. We formally proved that blockchains never fork in the model, also clarifying how BFT bounds on faulty participants generalize to these highly dynamic sets of participants. Our model and proofs are formalized in the ACL2 theorem prover, apply to arbitrarily long executions and arbitrarily large system states, and are verified in 1 minute by ACL2.

==> fig-example-anchors.tex <==
\begin{figure}

\small

\hspace*{-0.1\textwidth}
\begin{minipage}{1.2\textwidth}

\centering

  \begin{tikzpicture}

    % Parameters
    \pgfmathsetmacro{\lowerbound}{1}
    \pgfmathsetmacro{\upperbound}{11}
    \pgfmathsetmacro{\scalefactor}{1.6} % column width scaling factor
    \pgfmathsetmacro{\verticalscalefactor}{0.8} % row height scaling factor
    \pgfmathsetmacro{\numvalidators}{4}
    \pgfmathsetmacro{\circleoutersep}{5pt}
    \pgfmathsetmacro{\circlediameter}{0.3333em}
    \pgfmathsetmacro{\rowlabeleast}{0.3}

    % Macros
    \newcommand{\drawVerticalGridLines}{
      \foreach \x in {\lowerbound,...,\upperbound} {
        \draw[dashed]
          (\scalefactor*\x - 1, \verticalscalefactor)
          --
          (\scalefactor*\x - 1, \verticalscalefactor*4);
      }
    }

    \newcommand{\drawHorizontalGridLines}{
      \foreach \y in {1,2,3,4} {
        \draw[dashed]
          (\rowlabeleast, {\verticalscalefactor*\y})
          --
          (\scalefactor*\upperbound - 0.5, {\verticalscalefactor*\y});
      }
    }

    \newcommand{\drawLegend}{

      % % draw a clarifying legend for the row labels at the left side
      % \node[rotate=90] at (-2.5, 2.0) {\textsf{authoring validator}};

      % draw a legend for the circles (at the bottom)
      \node[circle, draw, fill=white, outer sep=\circleoutersep] at (1.0, 0.2em) {};
      \node[anchor=base west] at (1.3, 0)
        {\textsf{certificate absent}};

      \node[circle, draw, fill=lightgray, outer sep=\circleoutersep] at (4.6, 0.2em) {};
      \node[anchor=base west] at (4.9, 0)
        {\textsf{certificate present}};

      \node[circle, draw, fill=black, outer sep=\circleoutersep] at (8.2, 0.2em) {};
      \node[anchor=base west] at (8.5, 0)
        {\textsf{certificate present and committed}};

      \node[circle, draw, dashed, inner sep=8pt, outer sep=\circleoutersep]
        at (13.9, 0.2em) {};
      \node[anchor=base west] at (14.4, 0)
        {\textsf{anchor position}};

    %   % draw a legend for the arrows
    %   \node[anchor=base east] at (7.5,0) {\textsf{referenced certificate}};
    %   \node[circle, draw, fill=gray, outer sep=\circleoutersep] at (7.7,0.2em) {};
    %   \draw[-stealth, shorten >=5pt, shorten <=5pt]
    %     (\scalefactor + 7.7, 0.2em) -- (7.7, 0.2em);
    %   \node[circle, draw, fill=gray, outer sep=\circleoutersep] at (\scalefactor + 7.7, 0.2em) {};
    %   \node[anchor=base west] at (\scalefactor + 7.9,0) {\textsf{certificate}};
    }

    \newcommand{\drawCircles}{
      \foreach \x in {\lowerbound,...,\upperbound} {
        \foreach \y in {1,2,3,4} {
          \node[circle, draw, fill=white, outer sep=\circleoutersep]
            at (\scalefactor*\x - 1,{\verticalscalefactor*\y}) {};
        }
      }
    }

    \newcommand{\drawGreyCircles}{
      % draw grey circles indicating verified certificates received
      % round#/validator#
      \def\greyCircles{
        1/1, 1/3, 1/4,
        2/1, 2/2, 2/4,
        3/1, 3/2, 3/3,
        4/1, 4/3, 4/4,
        5/1, 5/2, 5/4,
        6/1, 6/2, 6/3,
        7/1, 7/2, 7/3,
        8/1, 8/2, 8/3, 8/4,
        9/1, 9/2, 9/3, 9/4,
        10/3, 10/4,
        11/1, 11/3
      }
      \foreach \x/\v in \greyCircles {
        \node[circle, draw, fill=lightgray, outer sep=\circleoutersep]
          at (\scalefactor*\x - 1, {\verticalscalefactor*(5 - \v)}) {};
      }
    }

    \newcommand{\drawDarkCircles}{
      \def\darkCircles{
        2/3,
        4/2,
        10/2
      }
      \foreach \x/\v in \darkCircles {
        \node[circle, draw, fill=black, outer sep=\circleoutersep]
          at (\scalefactor*\x - 1, {\verticalscalefactor*(5 - \v)}) {};
      }
    }

    \newcommand{\drawDashedCircles}{
      \def\dashedCircles{
        2/3,
        4/2,
        6/4,
        8/1,
        10/2
      }
      \foreach \x/\v in \dashedCircles {
        \node[circle, draw, dashed, inner sep=8pt, outer sep=\circleoutersep]
          at (\scalefactor*\x - 1, {\verticalscalefactor*(5 - \v)}) {};
      }
    }

    % Each line of code contains the arrows from a given source.
    % The format is: source_round / source_validator / target_round / target_validator
    \newcommand{\drawArrows}{
      \def\arrows{
    % Round 2
    2/1/1/1, 2/1/1/3, 2/1/1/4,
    2/2/1/1, 2/2/1/3, 2/2/1/4,
    2/3/1/1, 2/3/1/3, 2/3/1/4,
    2/4/1/1, 2/4/1/3, 2/4/1/4,
    % Round 3
    3/1/2/1, 3/1/2/2, 3/1/2/4,
    3/2/2/1, 3/2/2/2, 3/2/2/3,
    3/3/2/2, 3/3/2/3, 3/3/2/4,
    % Round 4
    4/1/3/1, 4/1/3/2, 4/1/3/3,
    4/2/3/1, 4/2/3/2, 4/2/3/3,
    4/3/3/1, 4/3/3/2, 4/3/3/3,
    4/4/3/1, 4/4/3/2, 4/4/3/3,
    % Round 5
    5/1/4/1, 5/1/4/2, 5/1/4/3,
    5/2/4/1, 5/2/4/3, 5/2/4/4,
    5/4/4/1, 5/4/4/3, 5/4/4/4,
    % Round 6
    6/1/5/1, 6/1/5/2, 6/1/5/4,
    6/2/5/1, 6/2/5/2, 6/2/5/4,
    6/3/5/1, 6/3/5/2, 6/3/5/4,
    % Round 7
    7/1/6/1, 7/1/6/2, 7/1/6/3,
    7/2/6/1, 7/2/6/2, 7/2/6/3,
    7/3/6/1, 7/3/6/2, 7/3/6/3,
    % Round 8
    8/1/7/1, 8/1/7/2, 8/1/7/3,
    8/2/7/1, 8/2/7/2, 8/2/7/3,
    8/3/7/1, 8/3/7/2, 8/3/7/3,
    8/4/7/1, 8/4/7/2, 8/4/7/3,
    % Round 9
    9/1/8/1, 9/1/8/2, 9/1/8/3,
    9/2/8/2, 9/2/8/3, 9/2/8/4,
    9/3/8/2, 9/3/8/3, 9/3/8/4,
    9/4/8/2, 9/4/8/3, 9/4/8/4,
    % Round 10
    10/2/9/2, 10/2/9/3, 10/2/9/4,
    10/3/9/1, 10/3/9/2, 10/3/9/3,
    10/4/9/2, 10/4/9/3, 10/4/9/4,
    % Round 11
    11/1/10/2, 11/1/10/3, 11/1/10/4,
    11/3/10/2, 11/3/10/3, 11/3/10/4
      }
      \foreach \sourcex/\sourcey/\targetx/\targety in \arrows {
        \draw[-stealth, shorten >=5pt, shorten <=5pt]
          (\scalefactor*\sourcex - 1, {\verticalscalefactor*(5 - \sourcey)})
          --
          (\scalefactor*\targetx - 1, {\verticalscalefactor*(5 - \targety)});
      }
    }

    \newcommand{\drawColumnLabels}{
      \foreach \x [count=\xi] in {\lowerbound,...,\upperbound} {
        \node at (\scalefactor*\x - 1, \verticalscalefactor*4 + 0.6)
          {\textsf{round \xi}};
      }
    }

    \newcommand{\drawRowLabels}{
      \foreach \v in {1,2,3,4} {
        \node[anchor=east] at (\rowlabeleast, {\verticalscalefactor*(5 - \v)})
          {\textsf{v. \v}}; % row labels
      }
    }

    % Drawing the diagram
    \drawVerticalGridLines
    \drawHorizontalGridLines
    \drawLegend
    \drawCircles
    \drawGreyCircles
    \drawDarkCircles
    \drawDashedCircles
    \drawArrows
    \drawColumnLabels
    \drawRowLabels

  \end{tikzpicture}

\end{minipage}

\caption{Example of Committed and Skipped Anchors}
\label{fig:exampleAnchor}

\end{figure}


==> fig-example-committees.tex <==
\begin{figure}

\small

\hspace*{-0.1\textwidth}
\begin{minipage}{1.2\textwidth}

\centering

\begin{tikzpicture}[
    >=latex,
    arrow/.style={->, bend right=30},
    tray/.style={thick}
]

% Define y-coordinates for the three rows
\def\roundsy{1.8}
\def\bondedy{1}
\def\activey{0.2}

% Set label position to be 2em from the first vertical line
\def\labelx{-1}
\def\firstline{-0.5}
\def\traydepth{0.3}
\def\traybottom{0.15}
\def\traysep{0.05}
\def\labelheight{-0.05}

% Store the actual position of "active" label to measure its width
\node[anchor=east] (active) at (\labelx,\activey) {\textsf{active}};
\node[anchor=west]
  at ($(active.west) + (0,\roundsy-\activey)$)
  {\textsf{round}};
\node[anchor=west]
  at ($(active.west) + (0, \bondedy-\activey)$)
  {\textsf{bonded}};

% Draw vertical grid lines and round numbers
\foreach \x [count=\i] in {1,2,3,4,5,6,7,8,9,10,11,12,13,14} {
    \draw[dotted] (\firstline + \i,\roundsy+0.3) -- (\firstline + \i,\activey-0.2);
    \node at (\firstline + \i - 0.5,\roundsy) {\x};
}

% Add ellipsis to each row
\node at (13.75, \roundsy - 0.05) {\ldots};
\node at (13.75, \bondedy - 0.05) {\ldots};
\node at (13.75, \activey - 0.05) {\ldots};

% Draw trays for bonded committees
% Genesis
\coordinate (genesis_start) at (\firstline+\traysep,\bondedy+\traydepth-\traybottom);
\coordinate (genesis_end) at (1.5-\traysep,\bondedy+\traydepth-\traybottom);
\node[anchor=base] at ($(genesis_start)!0.5!(genesis_end)+(0,-0.5em)$)
  {\textsf{genesis}};
\draw[tray] (genesis_start) -- (\firstline+\traysep,\bondedy-\traybottom) --
    (1.5-\traysep,\bondedy-\traybottom) -- (genesis_end);

% Committee A
\coordinate (committeeA_start) at (1.5+\traysep,\bondedy+\traydepth-\traybottom);
\coordinate (committeeA_end) at (3.5-\traysep,\bondedy+\traydepth-\traybottom);
\node[anchor=base]
  at ($(committeeA_start)!0.5!(committeeA_end)+(0,-0.5em)$)
  {\textsf{committee A}};
\draw[tray] (committeeA_start) -- (1.5+\traysep,\bondedy-\traybottom) --
    (3.5-\traysep,\bondedy-\traybottom) -- (committeeA_end);

% Committee B
\coordinate (committeeB_start) at (3.5+\traysep,\bondedy+\traydepth-\traybottom);
\coordinate (committeeB_end) at (9.5-\traysep,\bondedy+\traydepth-\traybottom);
\node[anchor=base]
  at ($(committeeB_start)!0.5!(committeeB_end)+(0,-0.5em)$)
  {\textsf{committee B}};
\draw[tray] (committeeB_start) -- (3.5+\traysep,\bondedy-\traybottom) --
    (9.5-\traysep,\bondedy-\traybottom) -- (committeeB_end);

% Committee C - without right edge
\coordinate (committeeC_start) at (9.5+\traysep,\bondedy+\traydepth-\traybottom);
\coordinate (committeeC_end) at (13.5-\traysep,\bondedy+\traydepth-\traybottom);
\node[anchor=base]
  at ($(committeeC_start)!0.5!(committeeC_end)+(0,-0.5em)$)
  {\textsf{committee C}};
\draw[tray] (committeeC_start) -- (9.5+\traysep,\bondedy-\traybottom) --
    (13.5-\traysep,\bondedy-\traybottom);

% Draw trays for active committees
% Genesis
\coordinate (active_genesis_start) at (\firstline+\traysep,\activey+\traydepth-\traybottom);
\coordinate (active_genesis_end) at (5.5-\traysep,\activey+\traydepth-\traybottom);
\node[anchor=base]
  at ($(active_genesis_start)!0.5!(active_genesis_end)+(0,-0.5em)$)
  {\textsf{genesis}};
\draw[tray] (active_genesis_start) -- (\firstline+\traysep,\activey-\traybottom) --
    (5.5-\traysep,\activey-\traybottom) -- (active_genesis_end);

% Committee A
\coordinate (active_committeeA_start) at (5.5+\traysep,\activey+\traydepth-\traybottom);
\coordinate (active_committeeA_end) at (7.5-\traysep,\activey+\traydepth-\traybottom);
\node[anchor=base]
  at ($(active_committeeA_start)!0.5!(active_committeeA_end)+(0,-0.5em)$)
  {\textsf{committee A}};
\draw[tray] (active_committeeA_start) -- (5.5+\traysep,\activey-\traybottom) --
    (7.5-\traysep,\activey-\traybottom) -- (active_committeeA_end);

% Committee B
\coordinate (active_committeeB_start) at (7.5+\traysep,\activey+\traydepth-\traybottom);
\coordinate (active_committeeB_end) at (13.5-\traysep,\activey+\traydepth-\traybottom);
\node[anchor=base]
  at ($(active_committeeB_start)!0.5!(active_committeeB_end)+(0,-0.5em)$)
  {\textsf{committee B}};
\draw[tray] (active_committeeB_start) -- (7.5+\traysep,\activey-\traybottom) --
    (13.5-\traysep,\activey-\traybottom) -- (active_committeeB_end);

% Draw vertical arrows and labels
\draw[->] (5.5,\activey+\traydepth-\traybottom+0.05) -- node[right, fill=white, yshift=-0.04cm] {\textsf{-4}} (1.5,\bondedy-\traybottom-0.05);
\draw[->] (7.5,\activey+\traydepth-\traybottom+0.05) -- node[right, fill=white, yshift=-0.04cm] {\textsf{-4}} (3.5,\bondedy-\traybottom-0.05);
\draw[->] (13.5,\activey+\traydepth-\traybottom+0.05) -- node[right, fill=white, yshift=-0.04cm] {\textsf{-4}} (9.5,\bondedy-\traybottom-0.05);

% Add "earliest possible change of bonded committee" annotation
% With brace:
%\node at (1.5,\roundsy+0.5) {$\underbrace{\raisebox{-0.2cm}{\text{earliest possible change of bonded committee}}}$};
%\draw[->] (1.5,\roundsy+0.3) -- (1.5,\bondedy+\traydepth-\traybottom+0.05);
% Without brace, but moved to the right and with a curved arrow:
\node[anchor=west] at (2.5,\roundsy+0.5) {\textsf{earliest possible change of bonded committee}};
\draw[->] (2.5,\roundsy+0.5) -- (2.0,\roundsy+0.5) to[out=180,in=90] (1.5,\roundsy) -- (1.5,\bondedy+\traydepth-\traybottom+0.05);

% Position lookback annotation starting at same x-position as active label's left edge
\path let \p1=(active.west) in
    node[anchor=west] at (\x1/1pt,\activey-0.5) {\textsf{(lookback = 4)}};

% Add "earliest possible change of active committee" annotation
% with a curly brace pointing down:
% \node at (5.5,\activey-0.8) {$\overbrace{\raisebox{0.2cm}{\text{earliest possible change of active committee}}}$};
% Draw an arrow pointing up to the gap between the active genesis tray and the active committee A tray
% \draw[->] (5.5,\activey-0.5) -- (5.5,\activey-\traybottom-0.05);
\node[anchor=west] at (6.0,\activey-0.6) {\textsf{earliest possible change of active committee}};
\draw[->] (6.0,\activey-0.6) -- (5.8,\activey-0.6) to[out=180,in=270] (5.5,\activey-0.3) -- (5.5,\activey-\traybottom-0.05);

\end{tikzpicture}

\end{minipage}

\caption{Example of Bonded and Active Committees}
\label{fig:committeeLookback}

\end{figure}


==> fig-example-dag.tex <==
\begin{figure}

\small

\hspace*{-0.1\textwidth}
\begin{minipage}{1.2\textwidth}

\centering

  \begin{tikzpicture}

    % round number lowerbound and upperbound
    \pgfmathsetmacro{\lowerbound}{1}
    \pgfmathsetmacro{\upperbound}{6}
    \pgfmathsetmacro{\scalefactor}{1.8} % column width scaling factor
    \pgfmathsetmacro{\verticalscalefactor}{0.8} % row height scaling factor

    % Coordinates are from the lower left, with x being horizontal to the right
    % and y being vertical from the bottom.  Coordinates are floats (sometimes
    % displayed as an integer).  The coordinates do not have to be positive;
    % the coordinate box containing the picture will be adjusted to fit.
    % For this picture, the x coordinate range goes from the row labels
    % at x = -1 to the circlies at [0.8, 2.6, 4.4, 6.2, 8.0, 9.8, 11.6, 13.4].
    % The max x is a little more to accommodate the "round 8" label.
    % The y coordinate range goes from 0 for validator 4, to 4 for the column
    % labels.
    % The overall picture coordinate ranges are a little more to account
    % for the fact that the labels and circles are centered at those numbers,
    % so the actual picture is a little wider and taller.

    % draw vertical grid lines
    \foreach \x [count=\xi] in {\lowerbound,...,\upperbound} {
        \draw[dashed]
          (\scalefactor*\x - 1, \verticalscalefactor)
          --
          (\scalefactor*\x - 1, \verticalscalefactor*4);
    }
    % draw horizonal grid lines
    \foreach \y in {1,2,3,4} {
        \draw[dashed]
          (0, {\verticalscalefactor*\y})
          --
          (\scalefactor*\upperbound - 0.5, {\verticalscalefactor*\y});
    }

    % draw a clarifying legend for the row labels at the left side
    \node[rotate=90] at (-2.5, 2.0) {\textsf{authoring validator}};

    % draw a legend for the circles (at the bottom)
    % Because the anchor for the text is at the text baseline,
    % we need to adjust the y coordinate of the circle in terms of the font size.
    \node[circle, draw, fill=gray, outer sep=5pt] at (-3, 0.2em) {};
    \node[anchor=base west] at (-2.8, 0)
        {\textsf{certificate present}};
    \node[circle, draw, fill=white, outer sep=5pt] at (0.5, 0.2em) {};
    \node[anchor=base west] at (0.7, 0)
        {\textsf{certificate absent}};

    % draw a legend for the arrows
    % "referenced certificate" circle <--- circle "certificate"
    \node[anchor=base east] at (7.5,0) {\textsf{referenced certificate}};
    \node[circle, draw, fill=gray, outer sep=5pt] at (7.7,0.2em) {};
    \draw[-stealth, shorten >=5pt, shorten <=5pt]
      (\scalefactor + 7.7, 0.2em) -- (7.7, 0.2em);
% This would put label of p in c.p~ on the arrow.
%    \node[anchor=south] at (7.7 + \scalefactor/2, 0.1em - 0.1)
%      {$\setIn{\prev}{\certPrevs{\cert}}$};
    \node[circle, draw, fill=gray, outer sep=5pt] at (\scalefactor + 7.7, 0.2em) {};
    \node[anchor=base west] at (\scalefactor + 7.9,0) {\textsf{certificate}};

    % draw the circles
    % The x coordinates of the circles start at 0.8 and increase by 1.8
    % The default diameter is 0.3333em
    \foreach \x in {\lowerbound,...,\upperbound} {
        \foreach \y in {1,2,3,4} {
            \node[circle, draw, fill=white, outer sep=5pt]
                at (\scalefactor*\x - 1,{\verticalscalefactor*\y}) {};
        }
    }
    % draw grey circles indicating verified certificates received
    % round#/validator# matching diagram in ppt slide 22.
    \def\greyCircles{
        1/1, 2/1, 3/1,
             2/2, 3/2,
        1/3, 2/3,
        1/4, 2/4, 3/4
    }
    \foreach \x/\v in \greyCircles {
        \node[circle, draw, fill=gray, outer sep=5pt]
            at (\scalefactor*\x - 1, {\verticalscalefactor*(5 - \v)}) {};
    }

    % source_round / source_validator / target_round / target_validator
    \def\arrows{
        2/1/1/1, 2/1/1/3, 2/1/1/4,
        2/2/1/1, 2/2/1/3, 2/2/1/4,
        2/3/1/1, 2/3/1/3, 2/3/1/4,
        2/4/1/1, 2/4/1/3, 2/4/1/4,
        3/1/2/1, 3/1/2/2, 3/1/2/3,
        3/2/2/1, 3/2/2/2, 3/2/2/4,
        3/4/2/1, 3/4/2/3, 3/4/2/4
    }
    \foreach \sourcex/\sourcey/\targetx/\targety in \arrows {
        \draw[-stealth, shorten >=5pt, shorten <=5pt]
          (\scalefactor*\sourcex - 1, {\verticalscalefactor*(5 - \sourcey)})
          --
          (\scalefactor*\targetx - 1, {\verticalscalefactor*(5 - \targety)});
    }

    % draw column labels
    \foreach \x [count=\xi] in {\lowerbound,...,\upperbound} {
        \node at (\scalefactor*\x - 1, 3.8)
          {\textsf{round \xi}}; % column labels
    }

    % From top to bottom, we want "validator 1" to "validator 4".
    \foreach \v in {1,2,3,4} {
        % The x coordinate is -1 for the row labels.
        % The y coordinates go from \verticalscalefactor*4 at the top
        % to \verticalscalefactor*1 at the bottom.
        \node at (-1, {\verticalscalefactor*(5 - \v)})
          {\textsf{validator \v}}; % row labels
    }

    % draw a box around the diagram
%    \draw ($(current bounding box.south west) - (0.5, 0.5)$)
%        rectangle ($(current bounding box.north east) + (0.5, 0.5)$);

    % draw bottom box caption
%    \node[fill=white] at (current bounding box.south)
%        {\textsf{view of validator} $i$};

  \end{tikzpicture}

\end{minipage}

\caption{Example DAG of a Validator}
\label{fig:exampleDAG}

\end{figure}

